Realizability of Subgroups by Subshifts of Finite Type

We study the problem of realizing families of subgroups as the set of stabilizers of configurations from a subshift of finite type (SFT). This problem generalizes both the existence of strongly and weakly aperiodic SFTs. We show that a finitely generated normal subgroup is realizable if and only if the quotient by the subgroup admits a strongly aperiodic SFT. We also show that if a subgroup is realizable, its subgroup membership problem must be decidable. The article also contains the introduction of periodically rigid groups, which are groups for which every weakly aperiodic subshift of finite type is strongly aperiodic. We conjecture that the only finitely generated periodically rigid groups are virtually $\mathbb{Z}$ groups and torsion-free virtually $\mathbb{Z}^2$ groups. Finally, we show virtually nilpotent and polycyclic groups satisfy the conjecture.

==> figures/PR_Z2_1.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots,automata,arrows.meta,positioning}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,401); %set diagram left start at 0, and has height of 401
	
	
	\begin{scope}
		\draw[clip] decorate [decoration={random steps,segment length=6pt, amplitude=1pt}] {(5,5) -- (125,5) -- (125,125) -- (5, 125) -- cycle};
		%=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-   
	%Flowchart: Process [id:dp29545800911727615] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170,120) -- (180,120) -- (180,130) -- (170,130) -- cycle ;
	%Flowchart: Process [id:dp9565281975645374] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180,120) -- (190,120) -- (190,130) -- (180,130) -- cycle ;
	%Flowchart: Process [id:dp1938389401965125] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,120) -- (200,120) -- (200,130) -- (190,130) -- cycle ;
	%Flowchart: Process [id:dp5900947111188438] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,120) -- (210,120) -- (210,130) -- (200,130) -- cycle ;
	%Flowchart: Process [id:dp11239226164214378] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,120) -- (10,120) -- (10,130) -- (0,130) -- cycle ;
	%Flowchart: Process [id:dp7793279258791497] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,120) -- (20,120) -- (20,130) -- (10,130) -- cycle ;
	%Flowchart: Process [id:dp5393223618304066] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,120) -- (30,120) -- (30,130) -- (20,130) -- cycle ;
	%Flowchart: Process [id:dp3590619865885416] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,120) -- (100,120) -- (100,130) -- (90,130) -- cycle ;
	%Flowchart: Process [id:dp44950858925015413] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,120) -- (110,120) -- (110,130) -- (100,130) -- cycle ;
	%Flowchart: Process [id:dp8413444528182237] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,120) -- (120,120) -- (120,130) -- (110,130) -- cycle ;
	%Flowchart: Process [id:dp8706797830537424] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,120) -- (130,120) -- (130,130) -- (120,130) -- cycle ;
	%Flowchart: Process [id:dp9549964886871807] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,120) -- (140,120) -- (140,130) -- (130,130) -- cycle ;
	%Flowchart: Process [id:dp48203582023170344] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,120) -- (150,120) -- (150,130) -- (140,130) -- cycle ;
	%Flowchart: Process [id:dp3467999676503132] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,120) -- (160,120) -- (160,130) -- (150,130) -- cycle ;
	%Flowchart: Process [id:dp39587210040861187] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,120) -- (170,120) -- (170,130) -- (160,130) -- cycle ;
	%Flowchart: Process [id:dp8249493134458342] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,120) -- (40,120) -- (40,130) -- (30,130) -- cycle ;
	%Flowchart: Process [id:dp2228805294362003] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,120) -- (50,120) -- (50,130) -- (40,130) -- cycle ;
	%Flowchart: Process [id:dp05873137320485611] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50,120) -- (60,120) -- (60,130) -- (50,130) -- cycle ;
	%Flowchart: Process [id:dp44510786034560357] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,120) -- (70,120) -- (70,130) -- (60,130) -- cycle ;
	%Flowchart: Process [id:dp7855189570025523] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,120) -- (80,120) -- (80,130) -- (70,130) -- cycle ;
	%Flowchart: Process [id:dp672822792016121] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,120) -- (90,120) -- (90,130) -- (80,130) -- cycle ;
	%Flowchart: Process [id:dp3531382356195163] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,110) -- (10,110) -- (10,120) -- (0,120) -- cycle ;
	%Flowchart: Process [id:dp9738946138145326] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (10,110) -- (20,110) -- (20,120) -- (10,120) -- cycle ;
	%Flowchart: Process [id:dp38337207971937437] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,110) -- (30,110) -- (30,120) -- (20,120) -- cycle ;
	%Flowchart: Process [id:dp2454198069803014] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,110) -- (40,110) -- (40,120) -- (30,120) -- cycle ;
	%Flowchart: Process [id:dp7677947900902037] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,110) -- (50,110) -- (50,120) -- (40,120) -- cycle ;
	%Flowchart: Process [id:dp9804126353819362] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,110) -- (60,110) -- (60,120) -- (50,120) -- cycle ;
	%Flowchart: Process [id:dp7266081289037614] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,110) -- (70,110) -- (70,120) -- (60,120) -- cycle ;
	%Flowchart: Process [id:dp5669847149187766] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,100) -- (10,100) -- (10,110) -- (0,110) -- cycle ;
	%Flowchart: Process [id:dp09612766403065087] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (10,100) -- (20,100) -- (20,110) -- (10,110) -- cycle ;
	%Flowchart: Process [id:dp0455839320554281] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (20,100) -- (30,100) -- (30,110) -- (20,110) -- cycle ;
	%Flowchart: Process [id:dp7371659568096072] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (30,100) -- (40,100) -- (40,110) -- (30,110) -- cycle ;
	%Flowchart: Process [id:dp6737193633519262] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,100) -- (50,100) -- (50,110) -- (40,110) -- cycle ;
	%Flowchart: Process [id:dp5584770677000253] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,100) -- (60,100) -- (60,110) -- (50,110) -- cycle ;
	%Flowchart: Process [id:dp26760191757391927] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,100) -- (70,100) -- (70,110) -- (60,110) -- cycle ;
	%Flowchart: Process [id:dp6027527176968466] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,90) -- (10,90) -- (10,100) -- (0,100) -- cycle ;
	%Flowchart: Process [id:dp6121234327306133] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,90) -- (20,90) -- (20,100) -- (10,100) -- cycle ;
	%Flowchart: Process [id:dp24951368025398746] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,90) -- (30,90) -- (30,100) -- (20,100) -- cycle ;
	%Flowchart: Process [id:dp1042380793410489] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,90) -- (40,90) -- (40,100) -- (30,100) -- cycle ;
	%Flowchart: Process [id:dp2766122802542994] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,90) -- (50,90) -- (50,100) -- (40,100) -- cycle ;
	%Flowchart: Process [id:dp8002513477301899] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,90) -- (60,90) -- (60,100) -- (50,100) -- cycle ;
	%Flowchart: Process [id:dp5188859948479835] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,90) -- (70,90) -- (70,100) -- (60,100) -- cycle ;
	%Flowchart: Process [id:dp2861395480283583] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,80) -- (10,80) -- (10,90) -- (0,90) -- cycle ;
	%Flowchart: Process [id:dp5052143115496804] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (10,80) -- (20,80) -- (20,90) -- (10,90) -- cycle ;
	%Flowchart: Process [id:dp7088692106179874] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,80) -- (30,80) -- (30,90) -- (20,90) -- cycle ;
	%Flowchart: Process [id:dp8911571706243209] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,80) -- (40,80) -- (40,90) -- (30,90) -- cycle ;
	%Flowchart: Process [id:dp9938160116328947] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,80) -- (50,80) -- (50,90) -- (40,90) -- cycle ;
	%Flowchart: Process [id:dp0225152960507482] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,80) -- (60,80) -- (60,90) -- (50,90) -- cycle ;
	%Flowchart: Process [id:dp0991529262241756] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,80) -- (70,80) -- (70,90) -- (60,90) -- cycle ;
	%Flowchart: Process [id:dp9520256852621312] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130,110) -- (140,110) -- (140,120) -- (130,120) -- cycle ;
	%Flowchart: Process [id:dp47810923981351483] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,110) -- (150,110) -- (150,120) -- (140,120) -- cycle ;
	%Flowchart: Process [id:dp17340730523139947] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,110) -- (160,110) -- (160,120) -- (150,120) -- cycle ;
	%Flowchart: Process [id:dp6848177868186386] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,110) -- (170,110) -- (170,120) -- (160,120) -- cycle ;
	%Flowchart: Process [id:dp6143137944311495] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,110) -- (180,110) -- (180,120) -- (170,120) -- cycle ;
	%Flowchart: Process [id:dp6975825387734673] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,110) -- (190,110) -- (190,120) -- (180,120) -- cycle ;
	%Flowchart: Process [id:dp9486529319961132] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,110) -- (200,110) -- (200,120) -- (190,120) -- cycle ;
	%Flowchart: Process [id:dp7268452118835121] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130,100) -- (140,100) -- (140,110) -- (130,110) -- cycle ;
	%Flowchart: Process [id:dp18706720489575723] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,100) -- (150,100) -- (150,110) -- (140,110) -- cycle ;
	%Flowchart: Process [id:dp03214959297637188] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150,100) -- (160,100) -- (160,110) -- (150,110) -- cycle ;
	%Flowchart: Process [id:dp33189420490627175] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160,100) -- (170,100) -- (170,110) -- (160,110) -- cycle ;
	%Flowchart: Process [id:dp9313873652372032] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,100) -- (180,100) -- (180,110) -- (170,110) -- cycle ;
	%Flowchart: Process [id:dp9833063886455252] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180,100) -- (190,100) -- (190,110) -- (180,110) -- cycle ;
	%Flowchart: Process [id:dp5424908958221379] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,100) -- (200,100) -- (200,110) -- (190,110) -- cycle ;
	%Flowchart: Process [id:dp45851577474196614] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130,90) -- (140,90) -- (140,100) -- (130,100) -- cycle ;
	%Flowchart: Process [id:dp38600092089783156] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140,90) -- (150,90) -- (150,100) -- (140,100) -- cycle ;
	%Flowchart: Process [id:dp07568043093159416] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,90) -- (160,90) -- (160,100) -- (150,100) -- cycle ;
	%Flowchart: Process [id:dp15160984984432957] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,90) -- (170,90) -- (170,100) -- (160,100) -- cycle ;
	%Flowchart: Process [id:dp5437312850044573] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,90) -- (180,90) -- (180,100) -- (170,100) -- cycle ;
	%Flowchart: Process [id:dp0572698881860767] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180,90) -- (190,90) -- (190,100) -- (180,100) -- cycle ;
	%Flowchart: Process [id:dp1513505646240394] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,90) -- (200,90) -- (200,100) -- (190,100) -- cycle ;
	%Flowchart: Process [id:dp11449008426629725] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,80) -- (140,80) -- (140,90) -- (130,90) -- cycle ;
	%Flowchart: Process [id:dp12508105247493795] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,80) -- (150,80) -- (150,90) -- (140,90) -- cycle ;
	%Flowchart: Process [id:dp586248835025929] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150,80) -- (160,80) -- (160,90) -- (150,90) -- cycle ;
	%Flowchart: Process [id:dp557690324174822] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,80) -- (170,80) -- (170,90) -- (160,90) -- cycle ;
	%Flowchart: Process [id:dp38765091924461637] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,80) -- (180,80) -- (180,90) -- (170,90) -- cycle ;
	%Flowchart: Process [id:dp3266573758849305] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,80) -- (190,80) -- (190,90) -- (180,90) -- cycle ;
	%Flowchart: Process [id:dp08323389693117411] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190,80) -- (200,80) -- (200,90) -- (190,90) -- cycle ;
	%Flowchart: Process [id:dp26557229865024823] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,110) -- (210,110) -- (210,120) -- (200,120) -- cycle ;
	%Flowchart: Process [id:dp799152402242932] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,70) -- (10,70) -- (10,80) -- (0,80) -- cycle ;
	%Flowchart: Process [id:dp9001768593364372] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,70) -- (20,70) -- (20,80) -- (10,80) -- cycle ;
	%Flowchart: Process [id:dp31194934567462596] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,70) -- (30,70) -- (30,80) -- (20,80) -- cycle ;
	%Flowchart: Process [id:dp48625030817527615] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (30,70) -- (40,70) -- (40,80) -- (30,80) -- cycle ;
	%Flowchart: Process [id:dp43463769691152176] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200,100) -- (210,100) -- (210,110) -- (200,110) -- cycle ;
	%Flowchart: Process [id:dp7488296362299968] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,60) -- (10,60) -- (10,70) -- (0,70) -- cycle ;
	%Flowchart: Process [id:dp5347238998449981] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (10,60) -- (20,60) -- (20,70) -- (10,70) -- cycle ;
	%Flowchart: Process [id:dp5606584016410792] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,60) -- (30,60) -- (30,70) -- (20,70) -- cycle ;
	%Flowchart: Process [id:dp7164639146388823] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,60) -- (40,60) -- (40,70) -- (30,70) -- cycle ;
	%Flowchart: Process [id:dp9180303245625238] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,90) -- (210,90) -- (210,100) -- (200,100) -- cycle ;
	%Flowchart: Process [id:dp13764079143045505] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,50) -- (10,50) -- (10,60) -- (0,60) -- cycle ;
	%Flowchart: Process [id:dp7772946688529058] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (10,50) -- (20,50) -- (20,60) -- (10,60) -- cycle ;
	%Flowchart: Process [id:dp04090714160173481] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,50) -- (30,50) -- (30,60) -- (20,60) -- cycle ;
	%Flowchart: Process [id:dp05148606130699218] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30,50) -- (40,50) -- (40,60) -- (30,60) -- cycle ;
	%Flowchart: Process [id:dp5633807474696025] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,80) -- (210,80) -- (210,90) -- (200,90) -- cycle ;
	%Flowchart: Process [id:dp9458156097857779] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,40) -- (10,40) -- (10,50) -- (0,50) -- cycle ;
	%Flowchart: Process [id:dp5601839656489696] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (10,40) -- (20,40) -- (20,50) -- (10,50) -- cycle ;
	%Flowchart: Process [id:dp22473867368391764] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,40) -- (30,40) -- (30,50) -- (20,50) -- cycle ;
	%Flowchart: Process [id:dp48458457602925087] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,40) -- (40,40) -- (40,50) -- (30,50) -- cycle ;
	%Flowchart: Process [id:dp9944606889573022] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70,110) -- (80,110) -- (80,120) -- (70,120) -- cycle ;
	%Flowchart: Process [id:dp3429570461423177] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,110) -- (90,110) -- (90,120) -- (80,120) -- cycle ;
	%Flowchart: Process [id:dp7071829217848078] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90,110) -- (100,110) -- (100,120) -- (90,120) -- cycle ;
	%Flowchart: Process [id:dp5790393368907106] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,110) -- (110,110) -- (110,120) -- (100,120) -- cycle ;
	%Flowchart: Process [id:dp1805440522956182] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,110) -- (120,110) -- (120,120) -- (110,120) -- cycle ;
	%Flowchart: Process [id:dp5900927908468078] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,110) -- (130,110) -- (130,120) -- (120,120) -- cycle ;
	%Flowchart: Process [id:dp6875441703176117] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,100) -- (80,100) -- (80,110) -- (70,110) -- cycle ;
	%Flowchart: Process [id:dp22889523148824586] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (80,100) -- (90,100) -- (90,110) -- (80,110) -- cycle ;
	%Flowchart: Process [id:dp07152639398313676] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90,100) -- (100,100) -- (100,110) -- (90,110) -- cycle ;
	%Flowchart: Process [id:dp4704261455505916] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
	%Flowchart: Process [id:dp572644659128738] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,100) -- (120,100) -- (120,110) -- (110,110) -- cycle ;
	%Flowchart: Process [id:dp5696326790339669] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120,100) -- (130,100) -- (130,110) -- (120,110) -- cycle ;
	%Flowchart: Process [id:dp5668008324774354] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,90) -- (80,90) -- (80,100) -- (70,100) -- cycle ;
	%Flowchart: Process [id:dp25526389711799435] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,90) -- (90,90) -- (90,100) -- (80,100) -- cycle ;
	%Flowchart: Process [id:dp6895023729220385] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90,90) -- (100,90) -- (100,100) -- (90,100) -- cycle ;
	%Flowchart: Process [id:dp2899890956964585] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,90) -- (110,90) -- (110,100) -- (100,100) -- cycle ;
	%Flowchart: Process [id:dp978172059438332] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,90) -- (120,90) -- (120,100) -- (110,100) -- cycle ;
	%Flowchart: Process [id:dp04318512726475776] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120,90) -- (130,90) -- (130,100) -- (120,100) -- cycle ;
	%Flowchart: Process [id:dp16113726341203993] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,80) -- (80,80) -- (80,90) -- (70,90) -- cycle ;
	%Flowchart: Process [id:dp24961062668628287] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,80) -- (90,80) -- (90,90) -- (80,90) -- cycle ;
	%Flowchart: Process [id:dp24442890859193356] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90,80) -- (100,80) -- (100,90) -- (90,90) -- cycle ;
	%Flowchart: Process [id:dp29511782635699746] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,80) -- (110,80) -- (110,90) -- (100,90) -- cycle ;
	%Flowchart: Process [id:dp7824007100971139] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,80) -- (120,80) -- (120,90) -- (110,90) -- cycle ;
	%Flowchart: Process [id:dp7422251841105701] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120,80) -- (130,80) -- (130,90) -- (120,90) -- cycle ;
	%Straight Lines [id:da7345347493088914] 
	\draw    (0,120) -- (210,120) ;
	%Flowchart: Process [id:dp16277960912184197] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,70) -- (50,70) -- (50,80) -- (40,80) -- cycle ;
	%Flowchart: Process [id:dp1189220715326591] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (50,70) -- (60,70) -- (60,80) -- (50,80) -- cycle ;
	%Flowchart: Process [id:dp16695615894848848] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,70) -- (70,70) -- (70,80) -- (60,80) -- cycle ;
	%Flowchart: Process [id:dp664613939759617] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,70) -- (80,70) -- (80,80) -- (70,80) -- cycle ;
	%Flowchart: Process [id:dp24403773056685718] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,70) -- (90,70) -- (90,80) -- (80,80) -- cycle ;
	%Flowchart: Process [id:dp2672653335178913] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,70) -- (100,70) -- (100,80) -- (90,80) -- cycle ;
	%Flowchart: Process [id:dp887775947437045] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,70) -- (110,70) -- (110,80) -- (100,80) -- cycle ;
	%Flowchart: Process [id:dp48353338719280403] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,60) -- (50,60) -- (50,70) -- (40,70) -- cycle ;
	%Flowchart: Process [id:dp1905295711309939] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,60) -- (60,60) -- (60,70) -- (50,70) -- cycle ;
	%Flowchart: Process [id:dp6840140352331701] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (60,60) -- (70,60) -- (70,70) -- (60,70) -- cycle ;
	%Flowchart: Process [id:dp880965664824199] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70,60) -- (80,60) -- (80,70) -- (70,70) -- cycle ;
	%Flowchart: Process [id:dp841545845103075] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,60) -- (90,60) -- (90,70) -- (80,70) -- cycle ;
	%Flowchart: Process [id:dp5890681707931299] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,60) -- (100,60) -- (100,70) -- (90,70) -- cycle ;
	%Flowchart: Process [id:dp4697272831789614] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,60) -- (110,60) -- (110,70) -- (100,70) -- cycle ;
	%Flowchart: Process [id:dp8458577683258861] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,50) -- (50,50) -- (50,60) -- (40,60) -- cycle ;
	%Flowchart: Process [id:dp39477615771025854] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,50) -- (60,50) -- (60,60) -- (50,60) -- cycle ;
	%Flowchart: Process [id:dp3055476308686581] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,50) -- (70,50) -- (70,60) -- (60,60) -- cycle ;
	%Flowchart: Process [id:dp3484694387395868] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,50) -- (80,50) -- (80,60) -- (70,60) -- cycle ;
	%Flowchart: Process [id:dp30862564776025203] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,50) -- (90,50) -- (90,60) -- (80,60) -- cycle ;
	%Flowchart: Process [id:dp4400748108089245] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90,50) -- (100,50) -- (100,60) -- (90,60) -- cycle ;
	%Flowchart: Process [id:dp4644118449452729] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,50) -- (110,50) -- (110,60) -- (100,60) -- cycle ;
	%Flowchart: Process [id:dp8161299987159185] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,40) -- (50,40) -- (50,50) -- (40,50) -- cycle ;
	%Flowchart: Process [id:dp30032352413896035] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,40) -- (60,40) -- (60,50) -- (50,50) -- cycle ;
	%Flowchart: Process [id:dp11988013557256727] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,40) -- (70,40) -- (70,50) -- (60,50) -- cycle ;
	%Flowchart: Process [id:dp5122497235073681] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,40) -- (80,40) -- (80,50) -- (70,50) -- cycle ;
	%Flowchart: Process [id:dp9248505569254508] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,40) -- (90,40) -- (90,50) -- (80,50) -- cycle ;
	%Flowchart: Process [id:dp5507843805596534] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,40) -- (100,40) -- (100,50) -- (90,50) -- cycle ;
	%Flowchart: Process [id:dp9145542547032994] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,40) -- (110,40) -- (110,50) -- (100,50) -- cycle ;
	%Flowchart: Process [id:dp6186794062604122] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170,70) -- (180,70) -- (180,80) -- (170,80) -- cycle ;
	%Flowchart: Process [id:dp8405921745629392] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,70) -- (190,70) -- (190,80) -- (180,80) -- cycle ;
	%Flowchart: Process [id:dp2342231655919168] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190,70) -- (200,70) -- (200,80) -- (190,80) -- cycle ;
	%Flowchart: Process [id:dp6523796744466517] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,70) -- (210,70) -- (210,80) -- (200,80) -- cycle ;
	%Flowchart: Process [id:dp852320098583582] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,30) -- (10,30) -- (10,40) -- (0,40) -- cycle ;
	%Flowchart: Process [id:dp27636774980416245] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,30) -- (20,30) -- (20,40) -- (10,40) -- cycle ;
	%Flowchart: Process [id:dp7530295978039048] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,30) -- (30,30) -- (30,40) -- (20,40) -- cycle ;
	%Flowchart: Process [id:dp2637411006101209] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170,60) -- (180,60) -- (180,70) -- (170,70) -- cycle ;
	%Flowchart: Process [id:dp3699152737624989] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,60) -- (190,60) -- (190,70) -- (180,70) -- cycle ;
	%Flowchart: Process [id:dp4086036818908192] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,60) -- (200,60) -- (200,70) -- (190,70) -- cycle ;
	%Flowchart: Process [id:dp7629502597368869] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200,60) -- (210,60) -- (210,70) -- (200,70) -- cycle ;
	%Flowchart: Process [id:dp2398642333782972] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,20) -- (10,20) -- (10,30) -- (0,30) -- cycle ;
	%Flowchart: Process [id:dp875979951389437] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (10,20) -- (20,20) -- (20,30) -- (10,30) -- cycle ;
	%Flowchart: Process [id:dp6219020578196461] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,20) -- (30,20) -- (30,30) -- (20,30) -- cycle ;
	%Flowchart: Process [id:dp07852079603270945] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170,50) -- (180,50) -- (180,60) -- (170,60) -- cycle ;
	%Flowchart: Process [id:dp91767753271618] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180,50) -- (190,50) -- (190,60) -- (180,60) -- cycle ;
	%Flowchart: Process [id:dp7274092116922218] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190,50) -- (200,50) -- (200,60) -- (190,60) -- cycle ;
	%Flowchart: Process [id:dp6572102590866766] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,50) -- (210,50) -- (210,60) -- (200,60) -- cycle ;
	%Flowchart: Process [id:dp6963520753691] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,10) -- (10,10) -- (10,20) -- (0,20) -- cycle ;
	%Flowchart: Process [id:dp282739212792115] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (10,10) -- (20,10) -- (20,20) -- (10,20) -- cycle ;
	%Flowchart: Process [id:dp9343019632333343] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (20,10) -- (30,10) -- (30,20) -- (20,20) -- cycle ;
	%Flowchart: Process [id:dp3844731224659813] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,40) -- (180,40) -- (180,50) -- (170,50) -- cycle ;
	%Flowchart: Process [id:dp7794995471989827] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,40) -- (190,40) -- (190,50) -- (180,50) -- cycle ;
	%Flowchart: Process [id:dp5940149559583175] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,40) -- (200,40) -- (200,50) -- (190,50) -- cycle ;
	%Flowchart: Process [id:dp49704321545384356] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,40) -- (210,40) -- (210,50) -- (200,50) -- cycle ;
	%Flowchart: Process [id:dp2555618358112782] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,0) -- (10,0) -- (10,10) -- (0,10) -- cycle ;
	%Flowchart: Process [id:dp5775304497806083] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,0) -- (20,0) -- (20,10) -- (10,10) -- cycle ;
	%Flowchart: Process [id:dp2672641540253021] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,0) -- (30,0) -- (30,10) -- (20,10) -- cycle ;
	%Flowchart: Process [id:dp25869944940612044] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,30) -- (40,30) -- (40,40) -- (30,40) -- cycle ;
	%Flowchart: Process [id:dp26339807794769887] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (30,20) -- (40,20) -- (40,30) -- (30,30) -- cycle ;
	%Flowchart: Process [id:dp22390903219166425] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,10) -- (40,10) -- (40,20) -- (30,20) -- cycle ;
	%Flowchart: Process [id:dp23549483476951405] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30,0) -- (40,0) -- (40,10) -- (30,10) -- cycle ;
	%Flowchart: Process [id:dp3743350923143063] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,70) -- (120,70) -- (120,80) -- (110,80) -- cycle ;
	%Flowchart: Process [id:dp023871227036512233] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120,70) -- (130,70) -- (130,80) -- (120,80) -- cycle ;
	%Flowchart: Process [id:dp2526522810524976] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,70) -- (140,70) -- (140,80) -- (130,80) -- cycle ;
	%Flowchart: Process [id:dp8735426591812223] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,70) -- (150,70) -- (150,80) -- (140,80) -- cycle ;
	%Flowchart: Process [id:dp4473697894282912] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,70) -- (160,70) -- (160,80) -- (150,80) -- cycle ;
	%Flowchart: Process [id:dp771362451012615] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,70) -- (170,70) -- (170,80) -- (160,80) -- cycle ;
	%Flowchart: Process [id:dp043963693569714635] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110,60) -- (120,60) -- (120,70) -- (110,70) -- cycle ;
	%Flowchart: Process [id:dp9969306547327715] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120,60) -- (130,60) -- (130,70) -- (120,70) -- cycle ;
	%Flowchart: Process [id:dp7717147542700352] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130,60) -- (140,60) -- (140,70) -- (130,70) -- cycle ;
	%Flowchart: Process [id:dp23130450100727218] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,60) -- (150,60) -- (150,70) -- (140,70) -- cycle ;
	%Flowchart: Process [id:dp3931479533519393] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150,60) -- (160,60) -- (160,70) -- (150,70) -- cycle ;
	%Flowchart: Process [id:dp07267715584866319] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160,60) -- (170,60) -- (170,70) -- (160,70) -- cycle ;
	%Flowchart: Process [id:dp4793527875796938] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,50) -- (120,50) -- (120,60) -- (110,60) -- cycle ;
	%Flowchart: Process [id:dp32003958814830047] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120,50) -- (130,50) -- (130,60) -- (120,60) -- cycle ;
	%Flowchart: Process [id:dp46657550681107396] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,50) -- (140,50) -- (140,60) -- (130,60) -- cycle ;
	%Flowchart: Process [id:dp30627109485512294] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,50) -- (150,50) -- (150,60) -- (140,60) -- cycle ;
	%Flowchart: Process [id:dp9271812756934681] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150,50) -- (160,50) -- (160,60) -- (150,60) -- cycle ;
	%Flowchart: Process [id:dp33600286868767726] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160,50) -- (170,50) -- (170,60) -- (160,60) -- cycle ;
	%Flowchart: Process [id:dp700338842427802] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110,40) -- (120,40) -- (120,50) -- (110,50) -- cycle ;
	%Flowchart: Process [id:dp9689703581907206] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,40) -- (130,40) -- (130,50) -- (120,50) -- cycle ;
	%Flowchart: Process [id:dp30785927505804556] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,40) -- (140,40) -- (140,50) -- (130,50) -- cycle ;
	%Flowchart: Process [id:dp8327258113785416] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,40) -- (150,40) -- (150,50) -- (140,50) -- cycle ;
	%Flowchart: Process [id:dp3017617297427708] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,40) -- (160,40) -- (160,50) -- (150,50) -- cycle ;
	%Flowchart: Process [id:dp681444345611708] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,40) -- (170,40) -- (170,50) -- (160,50) -- cycle ;
	%Straight Lines [id:da4716125636693925] 
	\draw    (0,80) -- (210,80) ;
	%Flowchart: Process [id:dp522452164757915] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,30) -- (50,30) -- (50,40) -- (40,40) -- cycle ;
	%Flowchart: Process [id:dp861540331161818] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,30) -- (60,30) -- (60,40) -- (50,40) -- cycle ;
	%Flowchart: Process [id:dp7735543253618546] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,30) -- (70,30) -- (70,40) -- (60,40) -- cycle ;
	%Flowchart: Process [id:dp2919111740167776] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70,30) -- (80,30) -- (80,40) -- (70,40) -- cycle ;
	%Flowchart: Process [id:dp5178305690249623] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,20) -- (50,20) -- (50,30) -- (40,30) -- cycle ;
	%Flowchart: Process [id:dp8951332967689147] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50,20) -- (60,20) -- (60,30) -- (50,30) -- cycle ;
	%Flowchart: Process [id:dp038920967729125344] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,20) -- (70,20) -- (70,30) -- (60,30) -- cycle ;
	%Flowchart: Process [id:dp9345826229080507] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,20) -- (80,20) -- (80,30) -- (70,30) -- cycle ;
	%Flowchart: Process [id:dp5446685485925847] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,10) -- (50,10) -- (50,20) -- (40,20) -- cycle ;
	%Flowchart: Process [id:dp37186830749022703] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (50,10) -- (60,10) -- (60,20) -- (50,20) -- cycle ;
	%Flowchart: Process [id:dp8925113741498037] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,10) -- (70,10) -- (70,20) -- (60,20) -- cycle ;
	%Flowchart: Process [id:dp029343241614185556] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,10) -- (80,10) -- (80,20) -- (70,20) -- cycle ;
	%Flowchart: Process [id:dp9591525415032061] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,0) -- (50,0) -- (50,10) -- (40,10) -- cycle ;
	%Flowchart: Process [id:dp0051881093077327245] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50,0) -- (60,0) -- (60,10) -- (50,10) -- cycle ;
	%Flowchart: Process [id:dp3668034478931522] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,0) -- (70,0) -- (70,10) -- (60,10) -- cycle ;
	%Flowchart: Process [id:dp37941567716456537] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,0) -- (80,0) -- (80,10) -- (70,10) -- cycle ;
	%Flowchart: Process [id:dp42535954945533416] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,30) -- (90,30) -- (90,40) -- (80,40) -- cycle ;
	%Flowchart: Process [id:dp31525004601340634] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90,30) -- (100,30) -- (100,40) -- (90,40) -- cycle ;
	%Flowchart: Process [id:dp5058289963447237] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,30) -- (110,30) -- (110,40) -- (100,40) -- cycle ;
	%Flowchart: Process [id:dp14648981614923595] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,30) -- (120,30) -- (120,40) -- (110,40) -- cycle ;
	%Flowchart: Process [id:dp7327167953390364] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,30) -- (130,30) -- (130,40) -- (120,40) -- cycle ;
	%Flowchart: Process [id:dp9826170691119395] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,30) -- (140,30) -- (140,40) -- (130,40) -- cycle ;
	%Flowchart: Process [id:dp22843159993952966] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,30) -- (150,30) -- (150,40) -- (140,40) -- cycle ;
	%Flowchart: Process [id:dp7691150593721016] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,20) -- (90,20) -- (90,30) -- (80,30) -- cycle ;
	%Flowchart: Process [id:dp7052563509226847] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90,20) -- (100,20) -- (100,30) -- (90,30) -- cycle ;
	%Flowchart: Process [id:dp6993016463882556] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100,20) -- (110,20) -- (110,30) -- (100,30) -- cycle ;
	%Flowchart: Process [id:dp03159243561228786] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,20) -- (120,20) -- (120,30) -- (110,30) -- cycle ;
	%Flowchart: Process [id:dp9474810208172223] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,20) -- (130,20) -- (130,30) -- (120,30) -- cycle ;
	%Flowchart: Process [id:dp4790749764499145] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,20) -- (140,20) -- (140,30) -- (130,30) -- cycle ;
	%Flowchart: Process [id:dp65052370201225] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,20) -- (150,20) -- (150,30) -- (140,30) -- cycle ;
	%Flowchart: Process [id:dp5696153952521638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,10) -- (90,10) -- (90,20) -- (80,20) -- cycle ;
	%Flowchart: Process [id:dp20619281144049972] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,10) -- (100,10) -- (100,20) -- (90,20) -- cycle ;
	%Flowchart: Process [id:dp8979157968269194] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,10) -- (110,10) -- (110,20) -- (100,20) -- cycle ;
	%Flowchart: Process [id:dp33574494873729] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,10) -- (120,10) -- (120,20) -- (110,20) -- cycle ;
	%Flowchart: Process [id:dp7894108735618114] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,10) -- (130,10) -- (130,20) -- (120,20) -- cycle ;
	%Flowchart: Process [id:dp2174017752068128] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130,10) -- (140,10) -- (140,20) -- (130,20) -- cycle ;
	%Flowchart: Process [id:dp04212101463427842] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,10) -- (150,10) -- (150,20) -- (140,20) -- cycle ;
	%Flowchart: Process [id:dp6031995586804342] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,0) -- (90,0) -- (90,10) -- (80,10) -- cycle ;
	%Flowchart: Process [id:dp12650941482213152] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90,0) -- (100,0) -- (100,10) -- (90,10) -- cycle ;
	%Flowchart: Process [id:dp1268033378129223] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,0) -- (110,0) -- (110,10) -- (100,10) -- cycle ;
	%Flowchart: Process [id:dp3627242217349985] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,0) -- (120,0) -- (120,10) -- (110,10) -- cycle ;
	%Flowchart: Process [id:dp7392709849605869] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,0) -- (130,0) -- (130,10) -- (120,10) -- cycle ;
	%Flowchart: Process [id:dp06062343886856503] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,0) -- (140,0) -- (140,10) -- (130,10) -- cycle ;
	%Flowchart: Process [id:dp8191411299187302] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,0) -- (150,0) -- (150,10) -- (140,10) -- cycle ;
	%Flowchart: Process [id:dp149069851144623] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150,30) -- (160,30) -- (160,40) -- (150,40) -- cycle ;
	%Flowchart: Process [id:dp12720240549070994] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,30) -- (170,30) -- (170,40) -- (160,40) -- cycle ;
	%Flowchart: Process [id:dp6581992536553557] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,30) -- (180,30) -- (180,40) -- (170,40) -- cycle ;
	%Flowchart: Process [id:dp662940634119081] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,30) -- (190,30) -- (190,40) -- (180,40) -- cycle ;
	%Flowchart: Process [id:dp5490818299810637] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,30) -- (200,30) -- (200,40) -- (190,40) -- cycle ;
	%Flowchart: Process [id:dp7454069793713808] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,30) -- (210,30) -- (210,40) -- (200,40) -- cycle ;
	%Flowchart: Process [id:dp4635916719394554] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,20) -- (160,20) -- (160,30) -- (150,30) -- cycle ;
	%Flowchart: Process [id:dp6996175826503869] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160,20) -- (170,20) -- (170,30) -- (160,30) -- cycle ;
	%Flowchart: Process [id:dp29407315604702144] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170,20) -- (180,20) -- (180,30) -- (170,30) -- cycle ;
	%Flowchart: Process [id:dp2488130206253405] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,20) -- (190,20) -- (190,30) -- (180,30) -- cycle ;
	%Flowchart: Process [id:dp5072687197284836] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,20) -- (200,20) -- (200,30) -- (190,30) -- cycle ;
	%Flowchart: Process [id:dp4047547918815474] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200,20) -- (210,20) -- (210,30) -- (200,30) -- cycle ;
	%Flowchart: Process [id:dp4559458668186862] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,10) -- (160,10) -- (160,20) -- (150,20) -- cycle ;
	%Flowchart: Process [id:dp38929951130983165] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,10) -- (170,10) -- (170,20) -- (160,20) -- cycle ;
	%Flowchart: Process [id:dp0744229164628023] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,10) -- (180,10) -- (180,20) -- (170,20) -- cycle ;
	%Flowchart: Process [id:dp6851572804031472] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,10) -- (190,10) -- (190,20) -- (180,20) -- cycle ;
	%Flowchart: Process [id:dp31535486295334003] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,10) -- (200,10) -- (200,20) -- (190,20) -- cycle ;
	%Flowchart: Process [id:dp911086894725268] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200,10) -- (210,10) -- (210,20) -- (200,20) -- cycle ;
	%Flowchart: Process [id:dp14358035220863663] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,0) -- (160,0) -- (160,10) -- (150,10) -- cycle ;
	%Flowchart: Process [id:dp7931052025343346] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,0) -- (170,0) -- (170,10) -- (160,10) -- cycle ;
	%Flowchart: Process [id:dp44137280273324064] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,0) -- (180,0) -- (180,10) -- (170,10) -- cycle ;
	%Flowchart: Process [id:dp8060126866080906] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,0) -- (190,0) -- (190,10) -- (180,10) -- cycle ;
	%Flowchart: Process [id:dp8118892636590916] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,0) -- (200,0) -- (200,10) -- (190,10) -- cycle ;
	%Flowchart: Process [id:dp5362310649372244] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,0) -- (210,0) -- (210,10) -- (200,10) -- cycle ;
	%Straight Lines [id:da21306168094737876] 
	\draw    (15,115) -- (52.88,77.12) ;
	\draw [shift={(55,75)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	
	
	
\end{scope}
	
	
\end{tikzpicture}

	
\end{document}

==> figures/PR_Z2_2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots,automata,arrows.meta,positioning}
\begin{document}
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,401); %set diagram left start at 0, and has height of 401
		
		
		\begin{scope}
			\draw[clip] decorate [decoration={random steps,segment length=6pt, amplitude=1pt}] {(5,5) -- (155,5) -- (155,125) -- (5, 125) -- cycle};
			%=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-=-   
%Flowchart: Process [id:dp0457103383945906] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,120) -- (200,120) -- (200,130) -- (190,130) -- cycle ;
%Flowchart: Process [id:dp7924804314104168] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,120) -- (210,120) -- (210,130) -- (200,130) -- cycle ;
%Flowchart: Process [id:dp028107237014951547] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,120) -- (140,120) -- (140,130) -- (130,130) -- cycle ;
%Flowchart: Process [id:dp5647735821757119] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,120) -- (150,120) -- (150,130) -- (140,130) -- cycle ;
%Flowchart: Process [id:dp06582147374679326] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,120) -- (160,120) -- (160,130) -- (150,130) -- cycle ;
%Flowchart: Process [id:dp1791058914568261] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,120) -- (170,120) -- (170,130) -- (160,130) -- cycle ;
%Flowchart: Process [id:dp97240968189894] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,120) -- (180,120) -- (180,130) -- (170,130) -- cycle ;
%Flowchart: Process [id:dp6327367310797174] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,120) -- (190,120) -- (190,130) -- (180,130) -- cycle ;
%Flowchart: Process [id:dp43983157427093933] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,120) -- (10,120) -- (10,130) -- (0,130) -- cycle ;
%Flowchart: Process [id:dp0635409745689407] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,120) -- (20,120) -- (20,130) -- (10,130) -- cycle ;
%Flowchart: Process [id:dp32878257379475473] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,120) -- (30,120) -- (30,130) -- (20,130) -- cycle ;
%Flowchart: Process [id:dp8407298794101316] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,120) -- (40,120) -- (40,130) -- (30,130) -- cycle ;
%Flowchart: Process [id:dp752419707253299] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,120) -- (50,120) -- (50,130) -- (40,130) -- cycle ;
%Flowchart: Process [id:dp5273051378115846] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50,120) -- (60,120) -- (60,130) -- (50,130) -- cycle ;
%Flowchart: Process [id:dp7483730668679313] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,120) -- (70,120) -- (70,130) -- (60,130) -- cycle ;
%Flowchart: Process [id:dp11397887606781543] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,120) -- (80,120) -- (80,130) -- (70,130) -- cycle ;
%Flowchart: Process [id:dp5655975420708126] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,120) -- (90,120) -- (90,130) -- (80,130) -- cycle ;
%Flowchart: Process [id:dp7039311842425491] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90,120) -- (100,120) -- (100,130) -- (90,130) -- cycle ;
%Flowchart: Process [id:dp05764829218555256] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,120) -- (110,120) -- (110,130) -- (100,130) -- cycle ;
%Flowchart: Process [id:dp17043684978041806] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,120) -- (120,120) -- (120,130) -- (110,130) -- cycle ;
%Flowchart: Process [id:dp05057523427674637] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,120) -- (130,120) -- (130,130) -- (120,130) -- cycle ;
%Flowchart: Process [id:dp5377521549346734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (30,30) -- (40,30) -- (40,40) -- (30,40) -- cycle ;
%Flowchart: Process [id:dp00013581782723581792] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,30) -- (10,30) -- (10,40) -- (0,40) -- cycle ;
%Flowchart: Process [id:dp4430591991035817] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,30) -- (20,30) -- (20,40) -- (10,40) -- cycle ;
%Flowchart: Process [id:dp26360365412105713] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,30) -- (30,30) -- (30,40) -- (20,40) -- cycle ;
%Flowchart: Process [id:dp11410744235283876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170,70) -- (180,70) -- (180,80) -- (170,80) -- cycle ;
%Flowchart: Process [id:dp5046676120548569] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,70) -- (190,70) -- (190,80) -- (180,80) -- cycle ;
%Flowchart: Process [id:dp8012006167653687] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,70) -- (200,70) -- (200,80) -- (190,80) -- cycle ;
%Flowchart: Process [id:dp05557274426736536] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,70) -- (210,70) -- (210,80) -- (200,80) -- cycle ;
%Flowchart: Process [id:dp8889638004689928] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,70) -- (50,70) -- (50,80) -- (40,80) -- cycle ;
%Flowchart: Process [id:dp4700882513518342] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,70) -- (10,70) -- (10,80) -- (0,80) -- cycle ;
%Flowchart: Process [id:dp7003526102607169] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (10,70) -- (20,70) -- (20,80) -- (10,80) -- cycle ;
%Flowchart: Process [id:dp16630519438846691] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,70) -- (30,70) -- (30,80) -- (20,80) -- cycle ;
%Flowchart: Process [id:dp9190292280701079] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30,70) -- (40,70) -- (40,80) -- (30,80) -- cycle ;
%Flowchart: Process [id:dp5755599057028427] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,110) -- (200,110) -- (200,120) -- (190,120) -- cycle ;
%Flowchart: Process [id:dp8907345871963946] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,110) -- (210,110) -- (210,120) -- (200,120) -- cycle ;
%Flowchart: Process [id:dp5979934706627916] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190,100) -- (200,100) -- (200,110) -- (190,110) -- cycle ;
%Flowchart: Process [id:dp5339103955898433] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200,100) -- (210,100) -- (210,110) -- (200,110) -- cycle ;
%Flowchart: Process [id:dp1719502061705669] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,90) -- (200,90) -- (200,100) -- (190,100) -- cycle ;
%Flowchart: Process [id:dp5254094163661183] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,90) -- (210,90) -- (210,100) -- (200,100) -- cycle ;
%Flowchart: Process [id:dp7074667480641765] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190,80) -- (200,80) -- (200,90) -- (190,90) -- cycle ;
%Flowchart: Process [id:dp552296687403444] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,80) -- (210,80) -- (210,90) -- (200,90) -- cycle ;
%Flowchart: Process [id:dp8511738146225515] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,110) -- (10,110) -- (10,120) -- (0,120) -- cycle ;
%Flowchart: Process [id:dp10972625699023386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (10,110) -- (20,110) -- (20,120) -- (10,120) -- cycle ;
%Flowchart: Process [id:dp740590033244301] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,110) -- (30,110) -- (30,120) -- (20,120) -- cycle ;
%Flowchart: Process [id:dp0741157740898094] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,110) -- (40,110) -- (40,120) -- (30,120) -- cycle ;
%Flowchart: Process [id:dp6736232211098936] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,110) -- (50,110) -- (50,120) -- (40,120) -- cycle ;
%Flowchart: Process [id:dp5228614298112387] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,110) -- (60,110) -- (60,120) -- (50,120) -- cycle ;
%Flowchart: Process [id:dp614587123072059] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,110) -- (70,110) -- (70,120) -- (60,120) -- cycle ;
%Flowchart: Process [id:dp5281548728948249] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,100) -- (10,100) -- (10,110) -- (0,110) -- cycle ;
%Flowchart: Process [id:dp3323458487662022] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (10,100) -- (20,100) -- (20,110) -- (10,110) -- cycle ;
%Flowchart: Process [id:dp36797200292342624] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (20,100) -- (30,100) -- (30,110) -- (20,110) -- cycle ;
%Flowchart: Process [id:dp984399763197642] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (30,100) -- (40,100) -- (40,110) -- (30,110) -- cycle ;
%Flowchart: Process [id:dp7464776857735271] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,100) -- (50,100) -- (50,110) -- (40,110) -- cycle ;
%Flowchart: Process [id:dp5459418597908722] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,100) -- (60,100) -- (60,110) -- (50,110) -- cycle ;
%Flowchart: Process [id:dp9863975961852813] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,100) -- (70,100) -- (70,110) -- (60,110) -- cycle ;
%Flowchart: Process [id:dp14303725767483533] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,90) -- (10,90) -- (10,100) -- (0,100) -- cycle ;
%Flowchart: Process [id:dp9241906486747102] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,90) -- (20,90) -- (20,100) -- (10,100) -- cycle ;
%Flowchart: Process [id:dp19202331555863106] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,90) -- (30,90) -- (30,100) -- (20,100) -- cycle ;
%Flowchart: Process [id:dp5878396564242596] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,90) -- (40,90) -- (40,100) -- (30,100) -- cycle ;
%Flowchart: Process [id:dp7876057472576233] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,90) -- (50,90) -- (50,100) -- (40,100) -- cycle ;
%Flowchart: Process [id:dp6888678426982183] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,90) -- (60,90) -- (60,100) -- (50,100) -- cycle ;
%Flowchart: Process [id:dp7842244317174164] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,90) -- (70,90) -- (70,100) -- (60,100) -- cycle ;
%Flowchart: Process [id:dp35983165094822456] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,80) -- (10,80) -- (10,90) -- (0,90) -- cycle ;
%Flowchart: Process [id:dp9834923449055832] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (10,80) -- (20,80) -- (20,90) -- (10,90) -- cycle ;
%Flowchart: Process [id:dp9216006587380229] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,80) -- (30,80) -- (30,90) -- (20,90) -- cycle ;
%Flowchart: Process [id:dp19288105152768964] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,80) -- (40,80) -- (40,90) -- (30,90) -- cycle ;
%Flowchart: Process [id:dp8612332994858185] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,80) -- (50,80) -- (50,90) -- (40,90) -- cycle ;
%Flowchart: Process [id:dp20106790745824954] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,80) -- (60,80) -- (60,90) -- (50,90) -- cycle ;
%Flowchart: Process [id:dp8377724304084914] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,80) -- (70,80) -- (70,90) -- (60,90) -- cycle ;
%Straight Lines [id:da7166662972336932] 
\draw    (0,120) -- (210,120) ;
%Straight Lines [id:da11361731371396955] 
\draw    (0,80) -- (210,80) ;
%Shape: Rectangle [id:dp7193686258234887] 
\draw   (10,80) -- (70,80) -- (70,120) -- (10,120) -- cycle ;
%Flowchart: Process [id:dp7894064917248181] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70,110) -- (80,110) -- (80,120) -- (70,120) -- cycle ;
%Flowchart: Process [id:dp7581467230146143] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,110) -- (90,110) -- (90,120) -- (80,120) -- cycle ;
%Flowchart: Process [id:dp3659172816629922] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90,110) -- (100,110) -- (100,120) -- (90,120) -- cycle ;
%Flowchart: Process [id:dp2184537650425672] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,110) -- (110,110) -- (110,120) -- (100,120) -- cycle ;
%Flowchart: Process [id:dp21452171099385342] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,110) -- (120,110) -- (120,120) -- (110,120) -- cycle ;
%Flowchart: Process [id:dp9964572663067777] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,110) -- (130,110) -- (130,120) -- (120,120) -- cycle ;
%Flowchart: Process [id:dp22384845737057457] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,100) -- (80,100) -- (80,110) -- (70,110) -- cycle ;
%Flowchart: Process [id:dp6387049258137623] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (80,100) -- (90,100) -- (90,110) -- (80,110) -- cycle ;
%Flowchart: Process [id:dp4441394758106514] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90,100) -- (100,100) -- (100,110) -- (90,110) -- cycle ;
%Flowchart: Process [id:dp5550935745846522] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
%Flowchart: Process [id:dp06559425251148643] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,100) -- (120,100) -- (120,110) -- (110,110) -- cycle ;
%Flowchart: Process [id:dp9779350220424444] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,100) -- (130,100) -- (130,110) -- (120,110) -- cycle ;
%Flowchart: Process [id:dp40280830151713276] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,90) -- (80,90) -- (80,100) -- (70,100) -- cycle ;
%Flowchart: Process [id:dp8624887135154726] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,90) -- (90,90) -- (90,100) -- (80,100) -- cycle ;
%Flowchart: Process [id:dp28990378012592155] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90,90) -- (100,90) -- (100,100) -- (90,100) -- cycle ;
%Flowchart: Process [id:dp1285550097189916] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,90) -- (110,90) -- (110,100) -- (100,100) -- cycle ;
%Flowchart: Process [id:dp918364316394509] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110,90) -- (120,90) -- (120,100) -- (110,100) -- cycle ;
%Flowchart: Process [id:dp37890662815730525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,90) -- (130,90) -- (130,100) -- (120,100) -- cycle ;
%Flowchart: Process [id:dp7063307061719616] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,80) -- (80,80) -- (80,90) -- (70,90) -- cycle ;
%Flowchart: Process [id:dp7399175356010889] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,80) -- (90,80) -- (90,90) -- (80,90) -- cycle ;
%Flowchart: Process [id:dp6382198055719261] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90,80) -- (100,80) -- (100,90) -- (90,90) -- cycle ;
%Flowchart: Process [id:dp4253904667371057] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,80) -- (110,80) -- (110,90) -- (100,90) -- cycle ;
%Flowchart: Process [id:dp10116904842464536] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,80) -- (120,80) -- (120,90) -- (110,90) -- cycle ;
%Flowchart: Process [id:dp534408452432484] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120,80) -- (130,80) -- (130,90) -- (120,90) -- cycle ;
%Shape: Rectangle [id:dp46606993155915344] 
\draw   (70,80) -- (130,80) -- (130,120) -- (70,120) -- cycle ;
%Flowchart: Process [id:dp050281566052355564] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130,110) -- (140,110) -- (140,120) -- (130,120) -- cycle ;
%Flowchart: Process [id:dp37187081606949335] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,110) -- (150,110) -- (150,120) -- (140,120) -- cycle ;
%Flowchart: Process [id:dp9062374085503108] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150,110) -- (160,110) -- (160,120) -- (150,120) -- cycle ;
%Flowchart: Process [id:dp042657780707550774] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,110) -- (170,110) -- (170,120) -- (160,120) -- cycle ;
%Flowchart: Process [id:dp014250000421109577] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,110) -- (180,110) -- (180,120) -- (170,120) -- cycle ;
%Flowchart: Process [id:dp8522808463042568] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,110) -- (190,110) -- (190,120) -- (180,120) -- cycle ;
%Flowchart: Process [id:dp42574919687029955] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130,100) -- (140,100) -- (140,110) -- (130,110) -- cycle ;
%Flowchart: Process [id:dp3998344453471726] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (140,100) -- (150,100) -- (150,110) -- (140,110) -- cycle ;
%Flowchart: Process [id:dp09835091778150318] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150,100) -- (160,100) -- (160,110) -- (150,110) -- cycle ;
%Flowchart: Process [id:dp2498179519841961] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,100) -- (170,100) -- (170,110) -- (160,110) -- cycle ;
%Flowchart: Process [id:dp3495860164914879] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,100) -- (180,100) -- (180,110) -- (170,110) -- cycle ;
%Flowchart: Process [id:dp4789893035636581] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,100) -- (190,100) -- (190,110) -- (180,110) -- cycle ;
%Flowchart: Process [id:dp06402881243287084] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,90) -- (140,90) -- (140,100) -- (130,100) -- cycle ;
%Flowchart: Process [id:dp08389617288504758] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,90) -- (150,90) -- (150,100) -- (140,100) -- cycle ;
%Flowchart: Process [id:dp3815452815945368] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150,90) -- (160,90) -- (160,100) -- (150,100) -- cycle ;
%Flowchart: Process [id:dp43684901036485924] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,90) -- (170,90) -- (170,100) -- (160,100) -- cycle ;
%Flowchart: Process [id:dp391566471817376] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170,90) -- (180,90) -- (180,100) -- (170,100) -- cycle ;
%Flowchart: Process [id:dp8553083450413845] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,90) -- (190,90) -- (190,100) -- (180,100) -- cycle ;
%Flowchart: Process [id:dp5826268000604441] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130,80) -- (140,80) -- (140,90) -- (130,90) -- cycle ;
%Flowchart: Process [id:dp3043232920629725] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,80) -- (150,80) -- (150,90) -- (140,90) -- cycle ;
%Flowchart: Process [id:dp24282944661952055] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150,80) -- (160,80) -- (160,90) -- (150,90) -- cycle ;
%Flowchart: Process [id:dp6156539625006361] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,80) -- (170,80) -- (170,90) -- (160,90) -- cycle ;
%Flowchart: Process [id:dp5643801980735464] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,80) -- (180,80) -- (180,90) -- (170,90) -- cycle ;
%Flowchart: Process [id:dp14232236982978408] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,80) -- (190,80) -- (190,90) -- (180,90) -- cycle ;
%Shape: Rectangle [id:dp32686906938467575] 
\draw   (130,80) -- (190,80) -- (190,120) -- (130,120) -- cycle ;
%Straight Lines [id:da4640957308065994] 
\draw    (15,115) -- (72,115) ;
\draw [shift={(75,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Process [id:dp6981012670511708] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (50,70) -- (60,70) -- (60,80) -- (50,80) -- cycle ;
%Flowchart: Process [id:dp09259725027078025] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,70) -- (70,70) -- (70,80) -- (60,80) -- cycle ;
%Flowchart: Process [id:dp5218553069343699] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,70) -- (80,70) -- (80,80) -- (70,80) -- cycle ;
%Flowchart: Process [id:dp4017285434184015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,70) -- (90,70) -- (90,80) -- (80,80) -- cycle ;
%Flowchart: Process [id:dp4880571597369754] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,70) -- (100,70) -- (100,80) -- (90,80) -- cycle ;
%Flowchart: Process [id:dp8469650961190641] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,70) -- (110,70) -- (110,80) -- (100,80) -- cycle ;
%Flowchart: Process [id:dp17319485458869088] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,60) -- (50,60) -- (50,70) -- (40,70) -- cycle ;
%Flowchart: Process [id:dp5079706307498689] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,60) -- (60,60) -- (60,70) -- (50,70) -- cycle ;
%Flowchart: Process [id:dp6023079063238753] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (60,60) -- (70,60) -- (70,70) -- (60,70) -- cycle ;
%Flowchart: Process [id:dp6030236222511113] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (70,60) -- (80,60) -- (80,70) -- (70,70) -- cycle ;
%Flowchart: Process [id:dp4006610856134766] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,60) -- (90,60) -- (90,70) -- (80,70) -- cycle ;
%Flowchart: Process [id:dp5782949560495447] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,60) -- (100,60) -- (100,70) -- (90,70) -- cycle ;
%Flowchart: Process [id:dp226598593906438] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,60) -- (110,60) -- (110,70) -- (100,70) -- cycle ;
%Flowchart: Process [id:dp4263170985962853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40,50) -- (50,50) -- (50,60) -- (40,60) -- cycle ;
%Flowchart: Process [id:dp5419713391101538] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,50) -- (60,50) -- (60,60) -- (50,60) -- cycle ;
%Flowchart: Process [id:dp09189602531655783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,50) -- (70,50) -- (70,60) -- (60,60) -- cycle ;
%Flowchart: Process [id:dp38126704863682226] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,50) -- (80,50) -- (80,60) -- (70,60) -- cycle ;
%Flowchart: Process [id:dp6572011493207929] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,50) -- (90,50) -- (90,60) -- (80,60) -- cycle ;
%Flowchart: Process [id:dp19892004306513011] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90,50) -- (100,50) -- (100,60) -- (90,60) -- cycle ;
%Flowchart: Process [id:dp34881938679620994] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (100,50) -- (110,50) -- (110,60) -- (100,60) -- cycle ;
%Flowchart: Process [id:dp9049133028594473] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,40) -- (50,40) -- (50,50) -- (40,50) -- cycle ;
%Flowchart: Process [id:dp386113202874811] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,40) -- (60,40) -- (60,50) -- (50,50) -- cycle ;
%Flowchart: Process [id:dp4456775430814096] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,40) -- (70,40) -- (70,50) -- (60,50) -- cycle ;
%Flowchart: Process [id:dp7388176663583564] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,40) -- (80,40) -- (80,50) -- (70,50) -- cycle ;
%Flowchart: Process [id:dp049912669567438006] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,40) -- (90,40) -- (90,50) -- (80,50) -- cycle ;
%Flowchart: Process [id:dp034421749835386484] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,40) -- (100,40) -- (100,50) -- (90,50) -- cycle ;
%Flowchart: Process [id:dp8100017180984856] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,40) -- (110,40) -- (110,50) -- (100,50) -- cycle ;
%Shape: Rectangle [id:dp9100911186585363] 
\draw   (50,40) -- (110,40) -- (110,80) -- (50,80) -- cycle ;
%Flowchart: Process [id:dp0847394974190826] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,70) -- (120,70) -- (120,80) -- (110,80) -- cycle ;
%Flowchart: Process [id:dp5869811351209375] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120,70) -- (130,70) -- (130,80) -- (120,80) -- cycle ;
%Flowchart: Process [id:dp20479983997205098] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,70) -- (140,70) -- (140,80) -- (130,80) -- cycle ;
%Flowchart: Process [id:dp32287282001498707] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,70) -- (150,70) -- (150,80) -- (140,80) -- cycle ;
%Flowchart: Process [id:dp5292793804006828] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,70) -- (160,70) -- (160,80) -- (150,80) -- cycle ;
%Flowchart: Process [id:dp6165462876243941] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,70) -- (170,70) -- (170,80) -- (160,80) -- cycle ;
%Flowchart: Process [id:dp3393898537785116] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110,60) -- (120,60) -- (120,70) -- (110,70) -- cycle ;
%Flowchart: Process [id:dp3450179297556353] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120,60) -- (130,60) -- (130,70) -- (120,70) -- cycle ;
%Flowchart: Process [id:dp5636667646934602] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (130,60) -- (140,60) -- (140,70) -- (130,70) -- cycle ;
%Flowchart: Process [id:dp05579708602286004] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,60) -- (150,60) -- (150,70) -- (140,70) -- cycle ;
%Flowchart: Process [id:dp9683345085815547] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,60) -- (160,60) -- (160,70) -- (150,70) -- cycle ;
%Flowchart: Process [id:dp07319649967840258] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,60) -- (170,60) -- (170,70) -- (160,70) -- cycle ;
%Flowchart: Process [id:dp2150710883102246] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110,50) -- (120,50) -- (120,60) -- (110,60) -- cycle ;
%Flowchart: Process [id:dp9157445228879852] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120,50) -- (130,50) -- (130,60) -- (120,60) -- cycle ;
%Flowchart: Process [id:dp6512986774017879] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,50) -- (140,50) -- (140,60) -- (130,60) -- cycle ;
%Flowchart: Process [id:dp6370246192711638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,50) -- (150,50) -- (150,60) -- (140,60) -- cycle ;
%Flowchart: Process [id:dp4483285744497214] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,50) -- (160,50) -- (160,60) -- (150,60) -- cycle ;
%Flowchart: Process [id:dp6171648521283105] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,50) -- (170,50) -- (170,60) -- (160,60) -- cycle ;
%Flowchart: Process [id:dp9751095409323947] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110,40) -- (120,40) -- (120,50) -- (110,50) -- cycle ;
%Flowchart: Process [id:dp287553751384494] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,40) -- (130,40) -- (130,50) -- (120,50) -- cycle ;
%Flowchart: Process [id:dp05685657412668976] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130,40) -- (140,40) -- (140,50) -- (130,50) -- cycle ;
%Flowchart: Process [id:dp9679689671003475] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,40) -- (150,40) -- (150,50) -- (140,50) -- cycle ;
%Flowchart: Process [id:dp33222728157345205] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,40) -- (160,40) -- (160,50) -- (150,50) -- cycle ;
%Flowchart: Process [id:dp1408289846439783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,40) -- (170,40) -- (170,50) -- (160,50) -- cycle ;
%Flowchart: Process [id:dp13863995302097853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170,60) -- (180,60) -- (180,70) -- (170,70) -- cycle ;
%Flowchart: Process [id:dp86854932035581] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180,60) -- (190,60) -- (190,70) -- (180,70) -- cycle ;
%Flowchart: Process [id:dp06565578295446817] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,60) -- (200,60) -- (200,70) -- (190,70) -- cycle ;
%Flowchart: Process [id:dp4169723394077245] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,60) -- (210,60) -- (210,70) -- (200,70) -- cycle ;
%Flowchart: Process [id:dp07064282768700525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,50) -- (180,50) -- (180,60) -- (170,60) -- cycle ;
%Flowchart: Process [id:dp7688975293966458] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,50) -- (190,50) -- (190,60) -- (180,60) -- cycle ;
%Flowchart: Process [id:dp6853250872090779] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,50) -- (200,50) -- (200,60) -- (190,60) -- cycle ;
%Flowchart: Process [id:dp9583453177175092] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,50) -- (210,50) -- (210,60) -- (200,60) -- cycle ;
%Flowchart: Process [id:dp30087586524940224] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170,40) -- (180,40) -- (180,50) -- (170,50) -- cycle ;
%Flowchart: Process [id:dp8673910259614562] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,40) -- (190,40) -- (190,50) -- (180,50) -- cycle ;
%Flowchart: Process [id:dp14467967112177693] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,40) -- (200,40) -- (200,50) -- (190,50) -- cycle ;
%Flowchart: Process [id:dp9690059884648268] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,40) -- (210,40) -- (210,50) -- (200,50) -- cycle ;
%Straight Lines [id:da22610542933180366] 
\draw    (15,115) -- (52.88,77.12) ;
\draw [shift={(55,75)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Process [id:dp5474101223243518] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (0,60) -- (10,60) -- (10,70) -- (0,70) -- cycle ;
%Flowchart: Process [id:dp4345698926516759] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (10,60) -- (20,60) -- (20,70) -- (10,70) -- cycle ;
%Flowchart: Process [id:dp8252811097035705] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,60) -- (30,60) -- (30,70) -- (20,70) -- cycle ;
%Flowchart: Process [id:dp8796029159070259] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30,60) -- (40,60) -- (40,70) -- (30,70) -- cycle ;
%Flowchart: Process [id:dp2753865756912066] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (0,50) -- (10,50) -- (10,60) -- (0,60) -- cycle ;
%Flowchart: Process [id:dp44534550843813847] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (10,50) -- (20,50) -- (20,60) -- (10,60) -- cycle ;
%Flowchart: Process [id:dp2672175550684045] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,50) -- (30,50) -- (30,60) -- (20,60) -- cycle ;
%Flowchart: Process [id:dp46418356208423117] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,50) -- (40,50) -- (40,60) -- (30,60) -- cycle ;
%Flowchart: Process [id:dp5726469168977883] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,40) -- (10,40) -- (10,50) -- (0,50) -- cycle ;
%Flowchart: Process [id:dp6887116209160336] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (10,40) -- (20,40) -- (20,50) -- (10,50) -- cycle ;
%Flowchart: Process [id:dp6083919490269741] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,40) -- (30,40) -- (30,50) -- (20,50) -- cycle ;
%Flowchart: Process [id:dp22614020230666554] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30,40) -- (40,40) -- (40,50) -- (30,50) -- cycle ;
%Shape: Rectangle [id:dp12135237610311389] 
\draw   (110,40) -- (170,40) -- (170,80) -- (110,80) -- cycle ;
%Flowchart: Process [id:dp6523716787161841] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,30) -- (90,30) -- (90,40) -- (80,40) -- cycle ;
%Flowchart: Process [id:dp8135976046521272] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,30) -- (50,30) -- (50,40) -- (40,40) -- cycle ;
%Flowchart: Process [id:dp5078943563867253] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50,30) -- (60,30) -- (60,40) -- (50,40) -- cycle ;
%Flowchart: Process [id:dp3293057271408296] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,30) -- (70,30) -- (70,40) -- (60,40) -- cycle ;
%Flowchart: Process [id:dp6656542395849384] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,30) -- (80,30) -- (80,40) -- (70,40) -- cycle ;
%Flowchart: Process [id:dp4904535308361275] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (90,30) -- (100,30) -- (100,40) -- (90,40) -- cycle ;
%Flowchart: Process [id:dp37976021522392256] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,30) -- (110,30) -- (110,40) -- (100,40) -- cycle ;
%Flowchart: Process [id:dp7321390900939463] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,30) -- (120,30) -- (120,40) -- (110,40) -- cycle ;
%Flowchart: Process [id:dp805351220403084] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,30) -- (130,30) -- (130,40) -- (120,40) -- cycle ;
%Flowchart: Process [id:dp87125899614659] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,30) -- (140,30) -- (140,40) -- (130,40) -- cycle ;
%Flowchart: Process [id:dp6207718762088706] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,30) -- (150,30) -- (150,40) -- (140,40) -- cycle ;
%Flowchart: Process [id:dp8176957022744961] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (80,20) -- (90,20) -- (90,30) -- (80,30) -- cycle ;
%Flowchart: Process [id:dp14826497530771887] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90,20) -- (100,20) -- (100,30) -- (90,30) -- cycle ;
%Flowchart: Process [id:dp5890388935043295] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (100,20) -- (110,20) -- (110,30) -- (100,30) -- cycle ;
%Flowchart: Process [id:dp7042837805694692] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (110,20) -- (120,20) -- (120,30) -- (110,30) -- cycle ;
%Flowchart: Process [id:dp49191498121515975] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,20) -- (130,20) -- (130,30) -- (120,30) -- cycle ;
%Flowchart: Process [id:dp21585918287489003] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,20) -- (140,20) -- (140,30) -- (130,30) -- cycle ;
%Flowchart: Process [id:dp7726434991572959] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (140,20) -- (150,20) -- (150,30) -- (140,30) -- cycle ;
%Flowchart: Process [id:dp8583175972077077] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (80,10) -- (90,10) -- (90,20) -- (80,20) -- cycle ;
%Flowchart: Process [id:dp6430615197882168] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,10) -- (100,10) -- (100,20) -- (90,20) -- cycle ;
%Flowchart: Process [id:dp14296143668077366] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100,10) -- (110,10) -- (110,20) -- (100,20) -- cycle ;
%Flowchart: Process [id:dp5205802365911003] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,10) -- (120,10) -- (120,20) -- (110,20) -- cycle ;
%Flowchart: Process [id:dp951832743401924] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120,10) -- (130,10) -- (130,20) -- (120,20) -- cycle ;
%Flowchart: Process [id:dp973738569180296] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130,10) -- (140,10) -- (140,20) -- (130,20) -- cycle ;
%Flowchart: Process [id:dp2569340887439362] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,10) -- (150,10) -- (150,20) -- (140,20) -- cycle ;
%Flowchart: Process [id:dp6271772675414653] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,0) -- (90,0) -- (90,10) -- (80,10) -- cycle ;
%Flowchart: Process [id:dp764090862442003] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90,0) -- (100,0) -- (100,10) -- (90,10) -- cycle ;
%Flowchart: Process [id:dp3876336426748339] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (100,0) -- (110,0) -- (110,10) -- (100,10) -- cycle ;
%Flowchart: Process [id:dp910651300714145] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110,0) -- (120,0) -- (120,10) -- (110,10) -- cycle ;
%Flowchart: Process [id:dp6025486637764972] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,0) -- (130,0) -- (130,10) -- (120,10) -- cycle ;
%Flowchart: Process [id:dp4703905362407905] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,0) -- (140,0) -- (140,10) -- (130,10) -- cycle ;
%Flowchart: Process [id:dp4052225969075166] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,0) -- (150,0) -- (150,10) -- (140,10) -- cycle ;
%Shape: Rectangle [id:dp629403852946956] 
\draw   (90,0) -- (150,0) -- (150,40) -- (90,40) -- cycle ;
%Flowchart: Process [id:dp6983001031088805] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (150,30) -- (160,30) -- (160,40) -- (150,40) -- cycle ;
%Flowchart: Process [id:dp3815806006874104] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,30) -- (170,30) -- (170,40) -- (160,40) -- cycle ;
%Flowchart: Process [id:dp01465656358075429] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,30) -- (180,30) -- (180,40) -- (170,40) -- cycle ;
%Flowchart: Process [id:dp44849639361905025] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,30) -- (190,30) -- (190,40) -- (180,40) -- cycle ;
%Flowchart: Process [id:dp2114043497317185] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,30) -- (200,30) -- (200,40) -- (190,40) -- cycle ;
%Flowchart: Process [id:dp2764165947827347] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,30) -- (210,30) -- (210,40) -- (200,40) -- cycle ;
%Flowchart: Process [id:dp272778461648876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,20) -- (160,20) -- (160,30) -- (150,30) -- cycle ;
%Flowchart: Process [id:dp47013314427145847] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (160,20) -- (170,20) -- (170,30) -- (160,30) -- cycle ;
%Flowchart: Process [id:dp5358863523006825] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170,20) -- (180,20) -- (180,30) -- (170,30) -- cycle ;
%Flowchart: Process [id:dp7221335287815579] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,20) -- (190,20) -- (190,30) -- (180,30) -- cycle ;
%Flowchart: Process [id:dp603726644487261] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,20) -- (200,20) -- (200,30) -- (190,30) -- cycle ;
%Flowchart: Process [id:dp47412099586209944] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (200,20) -- (210,20) -- (210,30) -- (200,30) -- cycle ;
%Flowchart: Process [id:dp6389919252396845] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,10) -- (160,10) -- (160,20) -- (150,20) -- cycle ;
%Flowchart: Process [id:dp35148692566004613] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160,10) -- (170,10) -- (170,20) -- (160,20) -- cycle ;
%Flowchart: Process [id:dp9367384960335262] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,10) -- (180,10) -- (180,20) -- (170,20) -- cycle ;
%Flowchart: Process [id:dp536618061341853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,10) -- (190,10) -- (190,20) -- (180,20) -- cycle ;
%Flowchart: Process [id:dp6075681088665836] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (190,10) -- (200,10) -- (200,20) -- (190,20) -- cycle ;
%Flowchart: Process [id:dp5134028184926163] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,10) -- (210,10) -- (210,20) -- (200,20) -- cycle ;
%Flowchart: Process [id:dp10969753185991915] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,0) -- (160,0) -- (160,10) -- (150,10) -- cycle ;
%Flowchart: Process [id:dp6020078272156968] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,0) -- (170,0) -- (170,10) -- (160,10) -- cycle ;
%Flowchart: Process [id:dp9667138270095569] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,0) -- (180,0) -- (180,10) -- (170,10) -- cycle ;
%Flowchart: Process [id:dp7807328038538188] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180,0) -- (190,0) -- (190,10) -- (180,10) -- cycle ;
%Flowchart: Process [id:dp9122089326364584] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,0) -- (200,0) -- (200,10) -- (190,10) -- cycle ;
%Flowchart: Process [id:dp5713002989344511] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,0) -- (210,0) -- (210,10) -- (200,10) -- cycle ;
%Flowchart: Process [id:dp5315866080997489] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (40,20) -- (50,20) -- (50,30) -- (40,30) -- cycle ;
%Flowchart: Process [id:dp6947159737348078] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (50,20) -- (60,20) -- (60,30) -- (50,30) -- cycle ;
%Flowchart: Process [id:dp35465948812591797] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,20) -- (70,20) -- (70,30) -- (60,30) -- cycle ;
%Flowchart: Process [id:dp6497244488077166] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,20) -- (80,20) -- (80,30) -- (70,30) -- cycle ;
%Flowchart: Process [id:dp007820241657560678] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40,10) -- (50,10) -- (50,20) -- (40,20) -- cycle ;
%Flowchart: Process [id:dp644253592080386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50,10) -- (60,10) -- (60,20) -- (50,20) -- cycle ;
%Flowchart: Process [id:dp4573166115968922] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,10) -- (70,10) -- (70,20) -- (60,20) -- cycle ;
%Flowchart: Process [id:dp14268853707562457] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70,10) -- (80,10) -- (80,20) -- (70,20) -- cycle ;
%Flowchart: Process [id:dp4058006565189507] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40,0) -- (50,0) -- (50,10) -- (40,10) -- cycle ;
%Flowchart: Process [id:dp0016835865773270342] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50,0) -- (60,0) -- (60,10) -- (50,10) -- cycle ;
%Flowchart: Process [id:dp971307815061653] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60,0) -- (70,0) -- (70,10) -- (60,10) -- cycle ;
%Flowchart: Process [id:dp1661027366953326] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70,0) -- (80,0) -- (80,10) -- (70,10) -- cycle ;
%Shape: Rectangle [id:dp29665820090091444] 
\draw   (150,0) -- (210,0) -- (210,40) -- (150,40) -- cycle ;
%Straight Lines [id:da18016856267682146] 
\draw    (0,40) -- (210,40) ;
%Flowchart: Process [id:dp6475301168973323] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,20) -- (10,20) -- (10,30) -- (0,30) -- cycle ;
%Flowchart: Process [id:dp009623283876122768] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,20) -- (20,20) -- (20,30) -- (10,30) -- cycle ;
%Flowchart: Process [id:dp055751810749381625] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (20,20) -- (30,20) -- (30,30) -- (20,30) -- cycle ;
%Flowchart: Process [id:dp8562824952648692] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (0,10) -- (10,10) -- (10,20) -- (0,20) -- cycle ;
%Flowchart: Process [id:dp7121340200310008] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (10,10) -- (20,10) -- (20,20) -- (10,20) -- cycle ;
%Flowchart: Process [id:dp7864605592215971] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,10) -- (30,10) -- (30,20) -- (20,20) -- cycle ;
%Flowchart: Process [id:dp05598986535368633] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (0,0) -- (10,0) -- (10,10) -- (0,10) -- cycle ;
%Flowchart: Process [id:dp20748873146769609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (10,0) -- (20,0) -- (20,10) -- (10,10) -- cycle ;
%Flowchart: Process [id:dp12041157658257096] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20,0) -- (30,0) -- (30,10) -- (20,10) -- cycle ;
%Flowchart: Process [id:dp5340612324596642] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,20) -- (40,20) -- (40,30) -- (30,30) -- cycle ;
%Flowchart: Process [id:dp6122760581698137] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30,10) -- (40,10) -- (40,20) -- (30,20) -- cycle ;
%Flowchart: Process [id:dp35817423504930934] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,0) -- (40,0) -- (40,10) -- (30,10) -- cycle ;
%Shape: Rectangle [id:dp1154310287775342] 
\draw   (30,0) -- (90,0) -- (90,40) -- (30,40) -- cycle ;
%Straight Lines [id:da695575140895323] 
\draw    (0,0) -- (210,0) ;
%Straight Lines [id:da0780348419887924] 
\draw    (30,120) -- (30,130) ;
%Straight Lines [id:da7235142764670422] 
\draw    (90,120) -- (90,130) ;
%Straight Lines [id:da9064331488018483] 
\draw    (150,120) -- (150,130) ;
%Straight Lines [id:da6545214415008979] 
\draw    (210,120) -- (210,130) ;



		\end{scope}
		
		
	\end{tikzpicture}
	
	
\end{document}

==> figures/grafo1.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots,automata,arrows.meta,positioning}
\begin{document}
\begin{tikzpicture}

\draw [black,-latex](0,0) -- (1.9,0);
\draw [black,-latex](2,0) -- (2,1.9);
\draw [black,-latex](2,2) -- (0.1,2);
\draw [black,-latex](0,2) -- (0,0.1);

\draw [black,-latex](0,0) -- (0.89,-0.45);
\draw [black,-latex](1,-0.5) -- (1.93,-0.05);
\draw [black,-latex](2,0) -- (2.455,0.905);
\draw [black,-latex](2.5,1) -- (2.062,1.915);
\draw [black,-latex](2,2) -- (1.1,2.465);
\draw [black,-latex](1,2.5) -- (0.09,2.04);
\draw [black,-latex](0,2) -- (-0.46,1.08);
\draw [black,-latex](-0.5,1) -- (-0.05,0.08);









\draw[fill=white]   (0,0) circle [radius=0.1];
\draw[fill=white]   (2,0) circle [radius=0.1];
\draw[fill=white]   (2,2) circle [radius=0.1];
\draw[fill=white]   (0,2) circle [radius=0.1];

\draw[fill=white]   (1,-0.5) circle [radius=0.1];
\draw[fill=white]   (2.5,1) circle [radius=0.1];
\draw[fill=white]   (1,2.5) circle [radius=0.1];
\draw[fill=white]   (-0.5,1) circle [radius=0.1];




	
\end{tikzpicture}

	
\end{document}
